Dimensional Reduction in Quantum Gravity

The requirement that physical phenomena associated with gravitational collapse should be duly reconciled with the postulates of quantum mechanics implies that at a Planckian scale our world is not 3+1 dimensional. Rather, the observable degrees of freedom can best be described as if they were Boolean variables defined on a two-dimensional lattice, evolving with time. This observation, deduced from not much more than unitarity, entropy and counting arguments, implies severe restrictions on possible models of quantum gravity. Using cellular automata as an example it is argued that this dimensional reduction implies more constraints than the freedom we have in constructing models. This is the main reason why so-far no completely consistent mathematical models of quantum black holes have been found. Essay dedicated to Abdus Salam.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
----------
X-Sun-Data-Type: postscript-file
X-Sun-Data-Name: thfig1.ps
X-Sun-Content-Lines: 47

%!
% postscript subroutines G. 't Hooft.

/arrow  {gsave translate rotate newpath 0 0 moveto
    40 0 rlineto -9 -9 rmoveto 9 9 rlineto -9 9 rlineto stroke
    grestore} def               %  angle x y  arrow

/dot  {0 360 arc gsave 1 setgray fill grestore stroke} def
                        %    x y r dot

/font {/Times-Italic findfont exch scalefont setfont} def %  s font (s=scale)

/pr {3 3 count {pop moveto show} for} def
                %   clear (..) x y  (..) x' y' ... pr


/polygon {moveto 3 2 count {pop lineto} for closepath} def
                    %   clear x1 y1 ... xn yn   polygon
.3 .3 scale 200 10 translate
/line {moveto lineto}def
gsave 0 0 280 0 280 600 0 600 polygon clip newpath
800 600 100 400  line
800 600 100 100 line stroke
grestore
gsave 0 0 520 0 520 460 0 460 polygon clip newpath
800 600 400 400 line
800 600 400 100 line stroke
grestore
50 100 450 100 line
100 50 100 450 line
400 50 400 450 line
50 400 450 400 line
480 160 480 480 line
240 160 240 480 line
200 200 520 200 line
200 440 520 440 line stroke
100 100 40 dot 400 100 40 dot
100 400 40 dot 400 400 40 dot
240 200 32 dot 480 200 32 dot
240 440 32 dot 480 440 32 dot
40 font (A) 90 90 (B) 390 90 (E) 90 390 (F) 390 390 pr
32 font (D) 232 192 (C) 472 192 (G) 472 432 (H) 232 432 pr
0 450 100 arrow 37 280 229 arrow 90 100 450 arrow
(x) 500 80 (x) 320 230 (x) 100 500 (Fig. 1) 630 40 pr
24 font (1) 515 87 (2) 335 237 (3) 115 507 pr

showpage
----------
X-Sun-Data-Type: postscript-file
X-Sun-Data-Name: thfig2.ps
X-Sun-Content-Lines: 53

%!

.4 .4 scale 150 0 translate  % REMOVE THIS LINE FOR SEPARATE FIGURE DISPLAY

% postscript subroutines G. 't Hooft.

/arceer {gsave 260 100 translate rotate 0 setdash -300 exch 300
    {dup 7 mod -300 add exch moveto 600 0 rlineto} for stroke grestore} def
                % d [dash] angle arceer  (d=regelafst)


/arrow2 {gsave translate rotate newpath  0 0 moveto
    40 0 rlineto stroke 50 0 moveto -15 -15 rlineto 5 15 rlineto
    -5 15 rlineto closepath fill grestore} def   %  angle x y  arrow2


/dot  {16 0 360 arc gsave 1 setgray fill grestore stroke} def
                        %    x y r dot

/font {/Times-Italic findfont exch scalefont setfont} def %  s font (s=scale)

/pr {3 3 count {pop moveto show} for} def
                %   clear (..) x y  (..) x' y' ... pr


/vert {moveto 0 160 rmoveto 0 -240 rlineto 0 80 rmoveto} def
/triangle1 {100 -20 rlineto -100 100 rlineto closepath gsave
clip  setgray fill grestore stroke newpath} def
/triangle2 { 90 100 rlineto -90 -20 rlineto closepath gsave
clip 7 [5 4] -30 arceer grestore stroke newpath} def

.6 setlinewidth
0 100 translate
24 230 165 arrow2 [5 2]0 setdash
100 50 moveto triangle2 100 130 moveto triangle2 190 150 vert .75 triangle1
190 150 dot 190 230  dot

[ ] 0 setdash 2.5 setlinewidth
100 50 vert .5 triangle1 100 130 vert .5 triangle1 200 30 vert triangle2
290 50 moveto 0 160 rlineto
stroke
90 100 250 arrow2 -24 230 20 arrow2
100 50 dot 100 130 dot 100 210  dot 200 30 dot 200 110  dot
290 130  dot
1.8 setlinewidth 370 10 moveto .5 triangle1 420 150 moveto triangle2
370 10 dot 470 -10 dot 370 90 dot 420 150 dot 510 250 dot 420 230 dot
23 font (C) -7 -7 translate 100 50 (B) 100 130 (A) 100 210 (G) 200 30 (F)
200 110 (Q) 188 151 (P) 188 230 (X) 290 130 pr (relation U) 440 60
(Fig. 2) 280 -50 (x) 120 260 (y) 260 30 (t) 280 206 pr
-1 -5 rmoveto 15 font (1) show 25 font (relation U) 470 170 pr
-1 -5 rmoveto 15 font (2) show

showpage
